Listen and Move: Improving GANs Coherency in Agnostic Sound-to-Video Generation

Deep generative models have demonstrated the ability to create realistic audiovisual content, sometimes driven by domains of different nature. However, smooth temporal dynamics in video generation is a challenging problem. This work focuses on generic sound-to-video generation and proposes three main features to enhance both image quality and temporal coherency in generative adversarial models: a triple sound routing scheme, a multi-scale residual and dilated recurrent network for extended sound analysis, and a novel recurrent and directional convolutional layer for video prediction. Each of the proposed features improves, in both quality and coherency, the baseline neural architecture typically used in the SoTA, with the video prediction layer providing an extra temporal refinement.

==> diagrams/audio_features.tex <==
\newcommand\SH{0.15\linewidth}
\newcommand\FW{1.8cm}
\newcommand\HOP{1.625}
\tikzstyle{styframes}=[minimum height=\SH, minimum width=\FW, line width=0.6mm]
\begin{tikzpicture}[node distance=1.0cm,auto,>=latex']
    
    % waveform
    \node[inner sep=0pt] (waveform) {\includegraphics[height=0.05\linewidth, width=0.95\linewidth]{assets/seyeon_10s_waveform.png}};
  
    % STFT + Mel
    \node (stft) [fill=\lmscolor, minimum width=1.5cm, inner sep=4pt, below=2mm of waveform.south] {LMS};

    % spectrogram
    \node[inner sep=0pt, below=0.3cm of stft.south] (spectrogram) {\includegraphics[height=\SH, width=0.95\linewidth]{assets/seyeon_10s_spectrogram.png}};
    
    \draw[-] (waveform.south) -- (stft.north);
    \draw[->] (stft.south) -- (spectrogram.north);
    
    \node (frame1) [styframes, left=-\FW of spectrogram.west, draw=green!60!gray] {};
    \node (frame2) [styframes, left=-(\FW*\HOP) of spectrogram.west, draw=cyan] {};
    \node (frameL) [styframes, left=-(\FW*4.1) of spectrogram.west, draw=magenta] {};
    
    \coordinate [above left=(0.25cm) and 0cm of frame1] (chunk1);
    \coordinate [above left=(0.25cm) and 0cm of frame2] (chunk2);
    
    \coordinate [above left=(0.25cm) and 0cm of frameL] (chunkL1);
    \coordinate [above right=(0.25cm) and 0cm of frameL] (chunkL2);

    \path[|<->|, align=center, font=\scriptsize\linespread{0.8}\selectfont] (chunk1) edge node {chunk stride\\50ms} (chunk2);
    \path[|<->|, align=center, font=\scriptsize\linespread{0.8}\selectfont] (chunkL1) edge node {chunk duration\\85ms} (chunkL2);

    \node[below=0.1cm of frame1.south, text=green!60!gray] {$c_1$};
    \node[below=0.1cm of frame2.south, text=cyan] {$c_2$};
    \node[below=0.1cm of frameL.south, text=magenta] {$c_T$};
    
\end{tikzpicture}
  


==> diagrams/avgan_arch.tex <==
\tikzstyle{styrnn}=[fill=\rnncolor, font=\small, minimum size=2em]
\tikzstyle{stygen}=[fill=\gencolor, font=\small, minimum size=2em, rotate=90, inner sep=1pt, trapezium, trapezium stretches body, trapezium angle=65]
\tikzstyle{stydis}=[fill=\discolor, font=\small, minimum size=2em, rotate=-90, inner sep=1.8pt, trapezium, trapezium stretches body, trapezium angle=60]

\tikzstyle{stygenpath}=[]
\tikzstyle{stydispath}=[densely dashed]
\tikzstyle{styrnnpath}=[]

\tikzstyle{stysum}=[circle, draw=black, fill=white, minimum size=0mm, font=\tiny, inner sep=0pt]
\tikzstyle{styvid}=[fill=gray!30, text=white, minimum width=14mm, minimum height=7.8mm, fill={rgb,255: red,29; green, 52; blue,97}]
\tikzstyle{styaudio}=[minimum width=14mm, minimum height=4mm]
\tikzstyle{stystft}=[fill=\lmscolor, minimum width=10mm, minimum height=3mm, inner sep=4pt]
\tikzstyle{styopt}=[draw=black, fill=white, font=\tiny, inner sep=-1pt]

\newcommand{\randompick}[1][1]{%
  \begin{tikzpicture}[]
    \draw[-to] (#1*-1em,#1*-3ex) -- (#1*1em,#1*3ex);
    \draw (#1*-0.1em,#1*-0.3ex) circle (#1*1.4ex);
  \end{tikzpicture}%
}
\newcommand{\shuffle}[1][1]{%
  \begin{tikzpicture}[]
    \draw[-]
        (0.0mm,0.0mm) -- (0.2mm,0.0mm)
        (0.0mm,1.0mm) -- (0.2mm,1.0mm);
    \draw[-{Latex[length=0.6mm,width=0.6mm]}]
        (0.2mm,0.0mm) to [out=0,in=250] (1.0mm,0.5mm) to [out=70, in=180] (2.3mm,1.0mm);
    \draw[-{Latex[length=0.6mm,width=0.6mm]}]
        (0.2mm,1.0mm) to [out=0,in=110] (1.0mm,0.5mm) to [out=290, in=180] (2.3mm,0.0mm);        
  \end{tikzpicture}%
}

\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[font=\scriptsize, auto,>=latex']
    
    % RNN
    \node [styrnn] (rnn) {\bottominset{$R$}{\Huge$\circlearrowright$}{5pt}{}};
    
    \node [stysum, left=3mm of rnn] (sum1) {$\mdoubleplus$};
    \coordinate [left=4mm of sum1] (input);
    \node (sum2) [stysum, right=5mm of rnn] {$\mdoubleplus$};

    % Generator
    \node [stygen] (gen) [below right=2.7mm and 4mm of sum2] {\rotatebox{-90}{\bottominset{$G$}{\Huge$\circlearrowright$}{5pt}{}}};

    \path[-] (input) edge node [below] {$\mbs{e}$} (sum1);
    \path[->] (sum1) edge (rnn);
        
    \path[-] (rnn) edge node [below] {$\mbs{m}$} (sum2);
    \path[->] (sum2) edge node [below] {$\mbs{z}$}(gen);
    
    % flow-cross coordinates
    \coordinate [right=3mm of gen.south] (genout);
    \draw[-,stygenpath] (gen.south) -- (genout) node [above, pos=0.8] {$\mbs{\tilde{v}}$};

    % Video
    \node (video) [styvid, below left=15mm and 23mm of gen.south] {$\Large\triangleright$};
    \node (play) [circle, draw=white, minimum size=0.5cm, left=-0.94cm of video.west] {};    
    % \node[below right=0mm and 1mm of video.east, align=center, inner sep=0pt] {training\\video};

    % Audio
    \node (audio) [styaudio, above=0mm of video] {};
    \foreach \x in {0,...,21}
        \node [, fill={rgb,255: red,29; green, 52; blue,97}, minimum width=0.04cm, inner sep=0pt, minimum height=(8*random()), left=-(0.06*\x+0.1) of audio.west] {};
    % \node[above=0.5mm of audio.north, inner sep=0pt] {waveform};
    
    % STFT + Mel
    \node (stft) [stystft, below=9.5mm of sum2] {\small LMS};
    \coordinate[above=4mm of stft.north] (stftout);
    \draw[->] (audio.east) -- (stft.176);
    \draw[-] (stft.north) -- (stftout) node [left, pos=0.5] {$\mbs{f}$};
    \draw[->] (stftout) -| (sum1);
    \draw[->] (stftout) -- (sum2);
    \draw[->] (stftout) -| (gen.160);
    \draw[-, densely dashed] (gen.north west) -- (gen.bottom left corner);
    
    % Video discriminator
    \node [stydis] (Dv) [above right=-14mm and 12mm of genout] {\rotatebox{90}{$D_V$}};
    \coordinate[left=9.7mm of Dv.south] (Dvin);
    \draw[-,stydispath] (video.10) -- (Dvin) node [below, pos=0.75] {$\mbs{v}$};
    \draw[->,stygenpath] (genout) |- (Dv.235);
    \draw[->,stydispath] (Dvin) -- (Dv.270);
    \draw[->,stydispath] (Dvin) |- (Dv.305) node [below, pos=0.85] {$\mbs{\hat{v}}$};
    \coordinate[right=6mm of Dv.north] (Dvout);
    \draw[->] (Dv.north) -- (Dvout) node [above, pos=0.6, align=center, font=\scriptsize] {real/fake\\video};

    % Image discriminator
    \node [stydis] (Di) [above right=2.3mm and 12mm of genout] {\rotatebox{90}{$D_I$}};
    \draw[->,stygenpath] (genout) -- (Di.250) node [above left] {$\tilde{v}_t$};
    \draw[->,stydispath] (Dvin) |- (Di.290) node [below, pos=0.87] {$v_t$};;
    \coordinate[right=6mm of Di.north] (Diout);
    \draw[->] (Di.north) -- (Diout) node [above, pos=0.6, align=center, font=\scriptsize] {real/fake\\image};
    
    % random picks
    \node (piker) [styopt, minimum height=5mm, minimum width=3mm, left=5mm of Di.270] {\randompick[0.6]};

    % shuffle    
    \node (shuffle) [styopt, minimum size=3mm, left=5mm of Dv.305] {\shuffle[1]};

    
\end{tikzpicture}
\end{adjustbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse

\tikzstyle{styrnn}=[fill=\rnncolor, font=\small, minimum size=2em]
\tikzstyle{stygen}=[fill=\gencolor, font=\small, minimum size=2em, rotate=90, inner sep=1pt, trapezium, trapezium stretches body]
\tikzstyle{stydis}=[fill=\discolor, font=\small, minimum size=2em, rotate=-90, inner sep=1.8pt, trapezium, trapezium stretches body]

\tikzstyle{stygenpath}=[]
\tikzstyle{stydispath}=[densely dashed]
\tikzstyle{styrnnpath}=[]

\tikzstyle{stysum}=[circle, draw=black, fill=white, minimum size=0mm, font=\tiny, inner sep=0pt]
\tikzstyle{styvid}=[fill=gray!30, text=white, minimum width=14mm, minimum height=7.8mm, fill={rgb,255: red,29; green, 52; blue,97}]
\tikzstyle{styaudio}=[minimum width=14mm, minimum height=4mm]
\tikzstyle{stystft}=[fill=\lmscolor, minimum width=1.2cm, minimum height=0.3cm, inner sep=4pt]
\tikzstyle{styopt}=[draw=black, fill=white, font=\tiny, inner sep=-1pt]

\begin{tikzpicture}[font=\scriptsize, auto,>=latex']

    % RNN
    \node [styrnn] (rnn) {\bottominset{$R$}{\Huge$\circlearrowright$}{5pt}{}};
    
    \node [stysum, left=3mm of rnn] (sum1) {$\mdoubleplus$};
    \coordinate [left=4mm of sum1] (input);
    \node (sum2) [stysum, right=5mm of rnn] {$\mdoubleplus$};

    % Generator
    \node [stygen] (gen) [below right=2.7mm and 4mm of sum2] {\rotatebox{-90}{\bottominset{$G$}{\Huge$\circlearrowright$}{5pt}{}}};

    \node [coordinate] (end) [right of=gen, node distance=8mm] {};

    \path[-] (input) edge node [below] {$\mbs{e}$} (sum1);
    \path[->] (sum1) edge (rnn);
        
    \path[-] (rnn) edge node [below] {$\mbs{m}$} (sum2);
    \path[->] (sum2) edge (gen);
    
    % flow-cross coordinates
    \coordinate [right=4mm of gen.south] (genout);
    \draw[-,stygenpath] (gen.south) -- (genout) node [above, pos=0.75] {$\mbs{\tilde{v}}$};

    % Video
    \node (video) [styvid, above right=12mm and 0mm of gen.south] {$\Large\triangleright$};
    \node (play) [circle, draw=white, minimum size=0.5cm, left=-0.94cm of video.west] {};    
    \node[right=1mm of video.east, align=center, inner sep=0pt, font=\scriptsize] {training\\video};

    % Audio
    \node (audio) [styaudio, above=0mm of video] {};
    \foreach \x in {0,...,21}
        \node [, fill={rgb,255: red,29; green, 52; blue,97}, minimum width=0.04cm, inner sep=0pt, minimum height=(8*random()), left=-(0.06*\x+0.1) of audio.west] {};
    \node[right=1mm of audio.east, inner sep=0pt, font=\scriptsize] {waveform};
    
    % STFT + Mel
    \node (stft) [stystft, below left=3mm and 6mm of audio.west] {\small LMS};
    \coordinate[below=5mm of stft.south] (stftout);
    \draw[-] (audio.west) -| (stft);
    \draw[-] (stft.south) -- (stftout) node [left, pos=0.5] {$\mbs{f}$};
    \draw[->] (stftout) -| (sum1);
    \draw[->] (stftout) -- (sum2);
    \draw[->] (stftout) -| (gen.east);
    
    % Image discriminator
    \node [stydis] (Di) [above right=5mm and 13mm of genout] {\rotatebox{90}{$D_I$}};
    \draw[->,stygenpath] (genout) -- (Di.290) node [below left] {$\tilde{v}_t$};
    \draw[->,stydispath] (video.south) |- (Di.250) node [left, pos=0.15] {$\mbs{v}$} node [above left] {$v_t$};
    \coordinate[right=6mm of Di.north] (Diout);
    \draw[->] (Di.north) -- (Diout) node [above, pos=0.6, align=center, font=\scriptsize] {real/fake\\image};

    % Video discriminator
    \node [stydis] (Dv) [above right=-10mm and 13mm of genout] {\rotatebox{90}{$D_V$}};
    \draw[->,stygenpath] (genout) |- (Dv.310);
    \draw[->,stydispath] (video.south) |- (Dv.270);
    \draw[->,stydispath] (video.south) |- (Dv.230) node [above, pos=0.85] {$\mbs{\hat{v}}$};
    \coordinate[right=6mm of Dv.north] (Dvout);
    \draw[->] (Dv.north) -- (Dvout) node [above, pos=0.6, align=center, font=\scriptsize] {real/fake\\video};
    
    % random picks
    \node (piker) [styopt, minimum height=5mm, minimum width=3mm, below left=1mm and 5mm of Di] {$T\!\!\downarrow$};

    % shuffle    
    \node (shuffle) [styopt, circle, minimum size=3mm, below left=-0.5mm and 5.5mm of Dv] {$T!$};
    
\end{tikzpicture}

\fi

\iffalse

\tikzstyle{sty_rnn}=[fill=\rnncolor, minimum size=2em]
\tikzstyle{sty_ltr}=[fill=\rnncolor,minimum width=0.08cm, inner sep=0pt, minimum height=0.4cm]
\tikzstyle{sty_ltn}=[fill=lightgray,minimum width=0.08cm, inner sep=0pt, minimum height=0.1cm]
\tikzstyle{sty_ltf}=[fill=violet!50,minimum width=0.08cm, inner sep=0pt, minimum height=0.8cm]
\tikzstyle{sty_gen}=[fill=\gencolor, minimum size=2em, yshift=-1.1em,rotate=90, trapezium, trapezium stretches body]
\newcommand\realcolor{orange!40}
\tikzstyle{sty_dis}=[fill=\realcolor, minimum size=2em, rotate=-90, inner sep=1.8pt, trapezium, trapezium stretches body]

\begin{tikzpicture}[node distance=1.4cm,auto,>=latex']
    
    % RNNs
    \node [sty_rnn] (rnn1) {$R$};
    \node [sty_rnn, below=0.3cm of rnn1] (rnn2) {$R$};
    \node [sty_rnn, below=0.6cm of rnn2] (rnnL) {$R$};

    % noise sources
    \node (source1) [left of=rnn1,node distance=1.0cm, coordinate] {};
    \node (source2) [left of=rnn2,node distance=1.0cm, coordinate] {};
    \node (sourceL) [left of=rnnL,node distance=1.0cm, coordinate] {};
    \path[->, \rnncolor] (source1) edge node {$\mbs{e_1}$} (rnn1);
    \path[->, \rnncolor] (source2) edge node {$\mbs{e_2}$} (rnn2);
    \path[->, \rnncolor] (sourceL) edge node {$\mbs{e_T}$} (rnnL);
    
    % init states
    \node (initstate)  [above of=rnn1,node distance=0.8cm, coordinate] {};
    \node (rnnstate2)  [below of=rnn2,node distance=0.6cm, coordinate] {};
    \node (rnnstateL)  [above of=rnnL,node distance=0.6cm, coordinate] {};
    \node (finalstate) [below of=rnnL,node distance=0.8cm, coordinate] {};
    
    \path[->] (initstate) [\rnncolor, left] edge node {\footnotesize init state} (rnn1);
    \path[->] (rnn1) [\rnncolor] edge node {} (rnn2);
    \path[->] (rnn2) [\rnncolor] edge node {} (rnnstate2);
    \path (rnn2) -- node[auto=false]{\scriptsize\ldots} (rnnL);
    \path[->] (rnnstateL) [\rnncolor] edge node {} (rnnL);
    \path[->] (rnnL) [\rnncolor] edge node {\footnotesize next batch state} (finalstate);

    % latents
    \node [sty_ltr, right=0.8cm of rnn1.east] (latent1) {};
    \node [sty_ltr, right=0.05cm of latent1] (latent2) {};
    \node [sty_ltr, right=0.4cm of latent2] (latentL) {};
    \path (latent2) -- node[auto=false]{\scriptsize\ldots} (latentL);
    
    \path[->, \rnncolor] (rnn1) edge node {$\mbs{m_1}$} (latent1);
    \draw[->, \rnncolor] (rnn2.east) -| (latent2.south) node (l2t) [midway, yshift=0.2cm] {$\mbs{m_2}$};
    \draw[->, \rnncolor] (rnnL.east) -| (latentL.south) node (lLt) [midway, yshift=0.2cm] {$\mbs{m_T}$};
    
    % noise
    \node [sty_ltn, above=0.02cm of latent1] (noise1) {};
    \node [sty_ltn, above=0.02cm of latent2] (noise2) {};
    \node [sty_ltn, above=0.02cm of latentL] (noiseL) {};
    \node[lightgray, right=0.05cm of noiseL, inner sep=0pt] {$\mbs{z}$};
    
    % generator
    % \node [sty_gen] (G) [right=1.1cm of latentL] {\rotatebox{-90}{\bottominset{$G$}{\Huge$\circlearrowright$}{5pt}{}}};
    \node [sty_gen] (G) [right=1.1cm of latentL] {\rotatebox{-90}{$G$}};
    \path[->] (latentL) [below] edge node {$\mbs{g}$} (G);
    \node[\gencolor,below right=-0.05cm and 0.2cm of G, inner sep=0pt] {$\mbs{\tilde{v}}$};
    
    % flow-cross coordinates
    \coordinate[below right=0.35cm and 0.5cm of G] (cross1);
    \coordinate[right=0.3cm of cross1, node distance=0cm] (cross2);

    % video
    \node (video) [fill=gray!30, text=white, minimum width=1.4cm, minimum height=0.78cm, above=1.2cm of cross2] {$\Large\triangleright$};
    \node (playc) [circle, draw=white, minimum size=0.5cm, left=-0.94cm of video.west] {};
    \node[orange!90, below left=0.15cm and 0.1cm of video.south, inner sep=0pt] {$\mbs{v}$};
    \node[right=0.1cm of video, align=center, inner sep=0pt, font=\scriptsize\linespread{0.8}\selectfont] {training\\video};

    % audio
    \node (audio) [minimum width=1.4cm, minimum height=0.4cm, above=0cm of video] {};
    \foreach \x in {0,...,21}
        \node [fill=gray!60, minimum width=0.04cm, inner sep=0pt, minimum height=(8*random()), left=-(0.06*\x+0.1) of audio.west] {};
    % \node[right=0.2cm of audio,inner sep=0pt,font=\scriptsize] {waveform};
    
    % STFT + Mel
    \node (stft) [fill=violet!40, minimum width=1.2cm, minimum height=0.3cm, inner sep=4pt, left=0.94cm of audio.west] {\small STFT + LMS};
    \node[above=0cm of audio.north]{\scriptsize waveform};
    % \path[->] (audio.west) [above] edge node {\scriptsize waveform} (stft);
    \draw[->] (audio.west) -- (stft) {};
    
    % features
    \node [sty_ltf, above=0.02cm of noise1] (feat1) {};
    \node [sty_ltf, above=0.02cm of noise2] (feat2) {};
    \node [sty_ltf, above=0.02cm of noiseL] (featL) {};

    \path[->,violet!80, left] (stft.221) edge node {$\mbs{f_1}$} (feat1.north);
    \path[->,violet!80, right] (stft.241) edge node {} (feat2.north);
    \path[->,violet!80, right] (stft.323) edge node {$\mbs{f_T}$} (featL.north);

    % \node (mfcc) [draw=black, fill=white, draw opacity=0.6, fill opacity=0.6, minimum height=0.25cm, minimum width=0.75cm, inner sep=-1pt, below right=0.05cm and -0.36cm of stft.south, font=\tiny, dashed] {MFCC};
    
    \node (stats) [draw=black, fill=white, minimum height=0.2cm, minimum width=0.75cm, inner sep=-1pt, below right=0.3cm and -0.36cm of stft.south, font=\tiny] {$\Sigma$};

    % image discriminator
    \node [sty_dis] (Di) [above right=0.50cm and 1.1cm of cross2] {\rotatebox{90}{$D_I$}};
    \draw[->,draw=orange!90] (video.south) |- (Di.240) {};
    \draw[->,draw=\gencolor] (G) -- (Di.290) {};
    \coordinate[above right=0.26cm and 0.8cm of Di] (Di_out);
    \path[->] (Di.north) [align=left] edge node {}  (Di_out);
    \node[orange!90,above left=0.1cm and 0.1cm of Di.240, inner sep=0pt] {$\mbs{v_t}$};
    \node[\gencolor,below left=0.1cm and 0.1cm of Di.290, inner sep=0pt] {$\mbs{\tilde{v}_t}$};
    \node[above right=0.1cm and 0.0cm of Di.north, align=center, inner sep=0pt, font=\scriptsize\linespread{0.8}\selectfont] {real/fake\\image};
    
    % video discriminator
    \node [sty_dis] (Dv) [above right=-1.3cm and 1.1cm of cross2] {\rotatebox{90}{$D_V$}};
    \draw[->,draw=\gencolor] (cross1) |- (Dv.310) {};
    \draw[->,draw=orange!90] (video.south) |- (Dv.270) {};
    \draw[->,draw=orange!90] (video.south) |- (Dv.230) {};
    \coordinate[above right=0.26cm and 0.8cm of Dv] (Dv_out);
    \path[->] (Dv.north) [align=left] edge node {}  (Dv_out);    
    \node[orange!90,above left=0.1cm and 0.15cm of Dv.230, inner sep=0pt] {$\mbs{\hat{v}}$};
    \node[above right=0.1cm and 0.0cm of Dv.north, align=center, inner sep=0pt, font=\scriptsize\linespread{0.8}\selectfont] {real/fake\\video};
        
    % random picks
    \node (piker) [draw=black, fill=none, minimum height=0.6cm, minimum width=0.3cm, inner sep=-1pt, below left=0.01cm and 0.6cm of Di,font=\tiny] {$T\!\!\downarrow$};

    % shuffle    
    \node (shuffle) [circle, draw=black, fill=none, minimum size=0.3cm, inner sep=-1pt, below left=-0.05cm and 0.65cm of Dv,font=\tiny] {$T!$};

\end{tikzpicture}

\fi

==> diagrams/conv_block.tex <==
\tikzstyle{sty}=[minimum width=2.0cm, minimum height=0.4cm, font=\footnotesize, inner sep=3.0pt]
\begin{tikzpicture}[node distance=0.55cm,auto,>=latex']

    \node [sty,fill=teal!70] (conv) {Convolution};
    \node [sty,fill=teal!60] (noise) [below of=conv] {Noise Injection};
    \node [sty,fill=teal!45] (batch) [below of=noise] {Batch Norm};
    \node [sty,fill=teal!30] (relu) [below of=batch] {LeakyReLU};

    \coordinate[above=0.2cm of conv] (in);
    \coordinate[below=0.35cm of relu] (out);

    % \node [draw=black!50, fit={(conv) (noise) (batch) (relu)}] (block) {};
    % \node[above right=0cm and 0.0cm of block.north, font=\tiny] {Conv Block};
        
    \path[-] (in) edge (conv);
    \path[-] (conv) edge (noise);
    \path[-] (noise) edge (batch);
    \path[-] (batch) edge (relu);
    \path[->] (relu) edge (out);

\end{tikzpicture}

==> diagrams/conv_layer.tex <==
\tikzstyle{sty}=[minimum width=2.5cm, minimum height=0.6cm, font=\footnotesize, inner sep=2.0pt]
\newcommand\subtitlefont{\footnotesize\linespread{0.6}\selectfont}
\begin{tikzpicture}[node distance=0.7cm,auto,>=latex']
    % $\uparrow or \downarrow$
    \node [sty,fill=red!30] (sampling) {$2\!\uparrow\!/2\!\downarrow$ Sampling};
    
    \node [sty,fill=purple!40] (conv1) [below=0.15cm of sampling, align=center, font=\subtitlefont] {Conv Block\\\tiny $(3\!\times\!)3\!\!\times\!\!3, C^{l-1}\!\rightarrow\!C^l$};
    
    \node [sty,fill=violet!40] (conv2) [below=0.15cm of conv1, align=center, font=\subtitlefont] {Conv Block\\\tiny $(3\!\times\!)3\!\!\times\!\!3, C^l\!\rightarrow\!C^l$};
    
    % \node [draw=black!50, fit={(sampling) (conv1) ($(conv2.south)+(0,-0.05cm)$)}] (block) {};

    \node [sty,fill=brown!30] (res1) [right=0.15cm of conv1, align=center, minimum width=2.2cm, font=\subtitlefont] {Convolution\\\tiny $(1\!\times\!)1\!\!\times\!\!1,\!C^{l-1}\!\!\rightarrow\!\!C^l$};
        
    \node [sty,fill=brown!10] (res2) [right=0.15cm of conv2, align=center, minimum width=2.2cm, font=\subtitlefont] {LeakyReLU};
    
    % \node[above right=-0.05cm and 0.0cm of sampling.north, font=\tiny] {Conv Layer};
    % \node[above right=-0.05cm and 0.0cm of sampling.north, font=\tiny] {$N_h\times N_w$};
    
    \coordinate[below=0.07cm of sampling] (resIN);
    \coordinate[below=0.10cm of conv2] (resOUT);
    \coordinate[above=0.2cm of sampling] (in);
    \coordinate[below=0.35cm of conv2] (out);

    \path[-] (in) edge node {} (sampling);
    \path[-] (sampling) edge node {} (conv1);
    \path[-] (conv1) edge node {} (conv2);
    \path[->] (conv2) edge node {} (out);

    \draw[] (resIN) -| (res1.north) {};
    \path[] (res1) edge (res2);
    \draw[->] (res2.south) |- (resOUT) {};
    
\end{tikzpicture}

==> diagrams/dilated_rnn.tex <==
\tikzstyle{sty}=[minimum width=5mm, minimum height=5mm, inner sep=0.5pt]

\tikzstyle{foresty}=[black]
\tikzstyle{backsty1}=[\rnncolor,dashed]
\tikzstyle{backsty2}=[\rnncolor,densely dotted]
\tikzstyle{backsty3}=[\rnncolor]

% \newcommand\cellfont{\footnotesize\linespread{0.6}\selectfont}
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[font=\footnotesize, node distance=14mm, auto, >=latex']

    \clip (-6.0,-0.6) rectangle (0.5,3.1);

%%%%%%%%%%%%%%  L0
    \node [sty,fill=\rnncolor] (cell00) {$R^1$}; %{$R^1$};
    \node [sty,fill=\rnncolor] (cell10) [left of=cell00] {$R^1$};
    \node [sty,fill=\rnncolor] (cell20) [left of=cell10] {$R^1$};
    \node [sty,fill=\rnncolor] (cell30) [left of=cell20] {$R^1$};
    \node [sty,fill=\rnncolor] (cell40) [left of=cell30] {$R^1$};

    \path[->,foresty]
        (cell10) edge node [below] {$m_{t-1}^1$} (cell00);
        
    \path[->,backsty3]
        (cell20) edge (cell10)
        (cell30) edge (cell20)
        (cell40) edge (cell30);

    \node [stysum] (sum00) [above=0.8mm of cell00.north] {$+$};

%%%%%%%%%%%%%%  L1
    \node [sty,fill=\rnncolor] (cell01) [above=5mm of cell00, align=center] {$R^2$};
    \node [sty,fill=\rnncolor] (cell11) [above=5mm of cell10, align=center] {$R^2$};
    \node [sty,fill=\rnncolor] (cell21) [above=5mm of cell20, align=center] {$R^2$};
    \node [sty,fill=\rnncolor] (cell31) [above=5mm of cell30, align=center] {$R^2$};
    \node [sty,fill=\rnncolor] (cell41) [above=5mm of cell40, align=center] {$R^2$};

    \path[->,foresty] (cell21.5) edge[bend left=30] node [above left=-1mm and -1mm] {$m_{t-2}^2$} (cell01.175);
    \path[->,backsty1]
        (cell31.5) edge[bend left=30] (cell11.175)
        (cell41.5) edge[bend left=30] (cell21.175);

    \node [sty] (cell51) [left of=cell41, align=center] {};
    \node [sty] (rell11) [right of=cell01, align=center] {};

    \path[->, backsty1]
        (cell51.5) edge[bend left=30] (cell31.175)
        (cell11.5) edge[bend left=30] (rell11.175);

    \path[-,foresty]
        (cell00)  edge node [left, pos=0.6] {$m_t^1$} (cell01);
        
    \path[-,backsty3]
        (cell10)  edge (cell11)
        (cell20)  edge (cell21)
        (cell30)  edge (cell31)
        (cell40)  edge (cell41);

    \node [stysum] (sum01) [above=0.8mm of cell01.north] {$+$};
    
%%%%%%%%%%%%%%  L2
    \node [sty,fill=\rnncolor] (cell02) [above=5mm of cell01, align=center] {$R^3$};
    \node [sty,fill=\rnncolor] (cell12) [above=5mm of cell11, align=center] {$R^3$};
    \node [sty,fill=\rnncolor] (cell22) [above=5mm of cell21, align=center] {$R^3$};
    \node [sty,fill=\rnncolor] (cell32) [above=5mm of cell31, align=center] {$R^3$};
    \node [sty,fill=\rnncolor] (cell42) [above=5mm of cell41, align=center] {$R^3$};

    \path[->,foresty] (cell42.25) edge[bend left=15] node [above left=-0.6mm and 0.5mm] {$m_{t-4}^3$} (cell02.155);

    \node [sty] (cell52) [left of=cell42, align=center] {};
    \node [sty] (cell62) [left of=cell52, align=center] {};
    \node [sty] (cell72) [left of=cell62, align=center] {};

    \node [sty] (rell12) [right of=cell02, align=center] {};
    \node [sty] (rell22) [right of=rell12, align=center] {};
    \node [sty] (rell32) [right of=rell22, align=center] {};
    
    \path[->, backsty2]
        (cell12.25) edge[bend left=15] (rell32.155)
        (cell22.25) edge[bend left=15] (rell22.155)
        (cell32.25) edge[bend left=15] (rell12.155)
        (cell52.25) edge[bend left=15] (cell12.155)
        (cell62.25) edge[bend left=15] (cell22.155)
        (cell72.25) edge[bend left=15] (cell32.155);

    \path[-,foresty]
        (cell01)  edge node [left, pos=0.6] {$m_t^2$} (cell02);
        
    \path[-,backsty3]
        (cell11)  edge (cell12)
        (cell21)  edge (cell22)
        (cell31)  edge (cell32)
        (cell41)  edge (cell42);

    \node [stysum] (sum02) [above=0.8mm of cell02.north] {$+$};
    
%%%%%%%%%%%%%% INs
    \coordinate[below=3mm of cell00] (cell0in);
    \coordinate[below=3mm of cell10] (cell1in);
    \coordinate[below=3mm of cell20] (cell2in);
    \coordinate[below=3mm of cell30] (cell3in);
    \coordinate[below=3mm of cell40] (cell4in);

    \path[-,foresty]
        (cell0in)  edge node [right=1.0mm, pos=0.3] {$r_t$} (cell00);
    \path[-,backsty3]
        (cell1in)  edge (cell10)
        (cell2in)  edge (cell20)
        (cell3in)  edge (cell30)
        (cell4in)  edge (cell40);
        

%%%%%%%%%%%%%% OUTs
    \coordinate[above=5mm of cell02] (cell0out);
    \coordinate[above=5mm of cell12] (cell1out);
    \coordinate[above=5mm of cell22] (cell2out);
    \coordinate[above=5mm of cell32] (cell3out);
    \coordinate[above=5mm of cell42] (cell4out);

    \path[->,foresty] 
        (cell02)    edge node [above left=-1.1mm and 0.0mm] {$m_t^3$} (cell0out);
    \path[->,backsty3]        
        (cell12)    edge (cell1out)
        (cell22)    edge (cell2out)
        (cell32)    edge (cell3out)
        (cell42)    edge (cell4out);
        

%%%%%%%%%%%%%%%%%%%%%%% RESIDUALS
    \coordinate[below=1.5mm of cell00.south] (res0);
    \coordinate[below=1.5mm of cell01.south] (res1);
    \coordinate[below=1.5mm of cell02.south] (res2);
    \coordinate[above=1.9mm of cell02.south] (res3);
    
    \draw[->] (res0) to [out=10,in=270] ($(cell00.east)+(1.5mm,0)$) to [out=90, in=-25] (sum00);
    \draw[->] (res1) to [out=10,in=270] ($(cell01.east)+(1.5mm,0)$) to [out=90, in=-25] (sum01);
    \draw[->] (res2) to [out=10,in=270] ($(cell02.east)+(1.5mm,0)$) to [out=90, in=-25] (sum02);
        
\end{tikzpicture}
\end{adjustbox}

==> diagrams/disc_layers.tex <==
\tikzstyle{styconv}=[inner sep=2.5pt,fill=\discolor]
\tikzstyle{styto}=[inner sep=2.5pt, fill=\discolor]
\tikzstyle{stydown}=[inner sep=2.0pt, fill=gray!30]
\tikzstyle{stysum}=[circle, draw=black, fill=white, minimum size=0.2cm, inner sep=-1pt, font=\tiny]

\begin{tikzpicture}[node distance=0.4cm, font=\scriptsize, auto,>=latex'] 

    \coordinate (in2) {};
    
    \coordinate [below of=in2] (c1);
    \node (down)  [stydown, below of=c1] {Down};
    \coordinate [below of=down] (c2);
    
    \node (out2) [below=0.3cm of c2, coordinate] {};
    
    \node [styto] (from1) [right=0.4cm of c1.east] {fRGB};
    \node [styto] (from2) [right=0.4cm of c2.east] {fRGB};
    
    \node [styconv] (conv3) [right=0.2cm of from1.east] {Conv. Layer};
    \node [styconv] (conv4) [right=0.2cm of from2.east] {Conv. Layer};
    
    \path[->] (from1) edge node {} (conv3);
    \path[->] (from2) edge node {} (conv4);
    
    \path[-] (c1) edge node {} (from1);
    \path[-] (c2) edge node {} (from2);
    
    \path[-] (conv3) edge node {} (conv4);
    
    \path[-] (in2) edge node {} (c1);
    \path[-] (c1) edge node {} (down);
    \path[-] (down) edge node {} (c2);
    \path[->] (c2) edge node {} (out2);
    
    \node (convin2) [above=0.3cm of conv3] {};
    \path[-] (convin2) edge node {} (conv3);

    \node (convout2) [below=0.3cm of conv4] {};
    \path[->] (conv4) edge node {} (convout2);
    
    \node[above left=-0.05cm and 0.0cm of conv3.north, font=\tiny] {$512\times 512$};
    \node[above left=-0.05cm and 0.0cm of conv4.north, font=\tiny] {$256\times 256$};
    
\end{tikzpicture}

==> diagrams/gen_layers.tex <==
\tikzstyle{styconv}=[inner sep=2.5pt,fill=\gencolor]
\tikzstyle{styto}=[inner sep=2.5pt, fill=\gencolor]
\tikzstyle{styup}=[inner sep=2.0pt, fill=gray!30]

\begin{tikzpicture}[node distance=0.4cm, font=\scriptsize, auto,>=latex']
    
    \node (sum1) [stysum] {$+$};
    % \coordinate (sum1);
    \node (up1)  [styup, below of=sum1] {Up};
    % \coordinate [below of=up1] (sum2);
    \node (sum2) [stysum, below of=up1] {$+$};
    
    \node (in) [above of=sum1] {};
    \node (out) [below=0.3cm of sum2] {};
    
    \node [styto] (to1) [right=0.3cm of sum1.east] {tRGB};
    \node [styto] (to2) [right=0.3cm of sum2.east] {tRGB};
    
    \node [styconv] (conv1) [right=0.2cm of to1.east] {Conv Layer};
    \node [styconv] (conv2) [right=0.2cm of to2.east] {Conv Layer};
    
    \path[-] (conv1) edge node {} (to1);
    \path[-] (conv2) edge node {} (to2);
    
    \path[->] (to1) edge node {} (sum1);
    \path[->] (to2) edge node {} (sum2);
    
    \path[-] (conv1) edge node {} (conv2);
    
    \path[-] (sum1) edge node {} (up1);
    \path[-] (up1) edge node {} (sum2);
    
    \path[-] (in) edge node {} (sum1);
    \path[->] (sum2) edge node {} (out);
    
    \node (convin) [above=0.3cm of conv1] {};
    \path[-] (convin) edge node {} (conv1);

    \node (convout) [below=0.3cm of conv2] {};
    \path[->] (conv2) edge node {} (convout);
    
    \node[above left=-0.05cm and 0.0cm of conv1.north, font=\tiny] (res) {$256\times 256$};
    \node[above left=-0.05cm and 0.0cm of conv2.north, font=\tiny] {$512\times 512$};
    

\end{tikzpicture}

==> diagrams/layer.tex <==
\tikzstyle{sty}=[align=center, minimum width=19mm, inner sep=2.2pt]

\definecolor{sampcolor}{HTML}{ffee65}
\definecolor{convcolor}{HTML}{93c3e7}
\definecolor{noisecolor}{HTML}{c68ac7}
\definecolor{normcolor}{HTML}{8bd3c7}
\definecolor{relucolor}{HTML}{beb9db}
\definecolor{soundcolor}{HTML}{ffc174}
\definecolor{soundrelucolor}{HTML}{beb9db}


\begin{tikzpicture}[font=\scriptsize, auto,>=latex']
    % $\uparrow or \downarrow$
    \node [sty,fill=sampcolor] (sampling) {Sampling $\uparrow\!\downarrow\!2$};
    
    \node [sty,fill=convcolor] (conv1) [below=1.6mm of sampling] {Convolution\\[0mm]\tiny $(3\!\times\!)3\!\!\times\!\!3, C^{in}\!\!\!\rightarrow\!C$};

    % \node [stysum, below=0.8mm of conv1] (sum1) {$+$};
    \node [sty,fill=noisecolor, draw, densely dashed] (noise1) [below=0.8mm of conv1] {Noise Injection};
    \node [sty,fill=normcolor] (norm1) [below=0.8mm of noise1] {Normalization};
    \node [sty,fill=relucolor] (relu1) [below=0.8mm of norm1] {Activation};

    \node [sty,fill=convcolor] (conv2) [below=0.8mm of relu1] {Convolution\\[0mm]\tiny $(3\!\times\!)3\!\!\times\!\!3, C\!\rightarrow\!C$};

    \node [sty, fill=noisecolor, draw, densely dashed] (noise2) [below=0.8mm of conv2] {Noise Injection};
    % \node [stysum, below=0.8mm of conv2] (sum2) {$+$};
    \node [sty,fill=normcolor] (norm2) [below=0.8mm of noise2] {Normalization};
    \node [stysum, below=0.6mm of norm2] (sum) {$+$};
    \node [sty,fill=relucolor] (relu2) [below=0.6mm of sum] {Activation};

    %%%%%%%%%%%%%% SOUND
    \node [sty,fill=soundcolor] (sound) [minimum width=12mm, below left=0.1mm and 0.6mm of conv1.west] {Linear};
    \node [sty,fill=soundrelucolor] (soundrelu) [minimum width=12mm, below=0.6mm of sound.south] {Activation};
    
    \coordinate[above=2mm of sound.north] (soundIN);

    \draw[-, densely dashed]
        (soundIN) node [above, align=center] {Sound\\ Features} -- (sound);
    \draw[-]
        (sound) -- (soundrelu);
    \draw[->, densely dashed] (soundrelu) |- (norm1);
    \draw[->, densely dashed] (soundrelu) |- (norm2);

    %%%%%%%%%%%%%%
    \coordinate[above=2mm of sampling.north, label=right:Activations] (IN);
    \coordinate[below=3mm of relu2.south] (OUT);

    \draw[-]
        (IN) -- (sampling)
        (sampling) -- (conv1)
        (conv1) -- (noise1)
        % (conv1) -- (sum1)
        (noise1) -- (norm1)
        (norm1) -- (relu1)
        (relu1) -- (conv2)
        % (conv2) -- (sum2)
        (conv2) -- (noise2)
        % (norm2) -- (sum3)
        (noise2) -- (norm2)
        (norm2) -- (sum)
        (sum) -- (relu2);
    \draw[->](relu2) -- (OUT);

    %%%%%%%%%%%%%%%%%%%%%%%%% RESIDUAL
    
    \node [sty,fill=convcolor, minimum width=3mm] (res) [right=0.6mm of norm1] {Conv.\\[0mm]\tiny $(1\!\times\!)1\!\!\times\!\!1$\\\tiny $C^{in}\!\!\!\rightarrow\!C$};

    \coordinate[below=0.8mm of sampling.south] (resIN);
    % \coordinate[below=0.8mm of norm2.south] (resOUT);
    
    \draw[-, densely dashed] (resIN) -| (res.north);
    \draw[->, densely dashed] (res.south) |- (sum);

\end{tikzpicture}

==> diagrams/layer_blocks.tex <==
\tikzstyle{sty}=[minimum width=2.3cm, minimum height=6mm, inner sep=3.0pt]
\tikzstyle{sty2}=[minimum width=2.0cm, minimum height=4.5mm, inner sep=3.0pt]

\begin{tikzpicture}[node distance=0.7cm, font=\footnotesize, auto,>=latex']
    % $\uparrow or \downarrow$
    \node [sty,fill=red!30] (sampling) {Sampling $\uparrow\!\downarrow\!2$};
    
    \node [sty,fill=purple!40] (conv1) [below=1.5mm of sampling, align=center] {Conv Block\\[-1mm]\tiny $(3\!\times\!)3\!\!\times\!\!3, C^{l-1}\!\rightarrow\!C^l$};
    
    \node [sty,fill=violet!40] (conv2) [below=1.5mm of conv1, align=center] {Conv Block\\[-1mm]\tiny $(3\!\times\!)3\!\!\times\!\!3, C^l\!\rightarrow\!C^l$};
    
    % \node [draw=black!50, fit={(sampling) (conv1) ($(conv2.south)+(0,-0.05cm)$)}] (block) {};

    \node [sty,fill=brown!30] (res1) [right=1.5mm of conv1, align=center, minimum width=2.2cm] {Convolution\\[-1mm]\tiny $(1\!\times\!)1\!\!\times\!\!1,\!C^{l-1}\!\!\rightarrow\!\!C^l$};
        
    \node [sty,fill=brown!10] (res2) [right=1.5mm of conv2, align=center, minimum width=2.2cm] {LeakyReLU};
    
    % \node[above right=-0.05cm and 0.0cm of sampling.north, font=\tiny] {Conv Layer};
    % \node[above right=-0.05cm and 0.0cm of sampling.north, font=\tiny] {$N_h\times N_w$};
    
    \coordinate[below=0.7mm of sampling] (resIN);
    \coordinate[below=1mm of conv2] (resOUT);
    \coordinate[above=2mm of sampling] (in);
    \coordinate[below=3.5mm of conv2] (out);

    \path[-] (in) edge node {} (sampling);
    \path[-] (sampling) edge node {} (conv1);
    \path[-] (conv1) edge node {} (conv2);
    \path[->] (conv2) edge node {} (out);

    \draw[] (resIN) -| (res1.north) {};
    \path[] (res1) edge (res2);
    \draw[->] (res2.south) |- (resOUT) {};

    %%%%%%%%%%%%%%%%%% Convolutional Block
    
    \node [sty2,fill=teal!70] (conv) [left=4mm of sampling.west] {Convolution};
    \node [sty2,fill=teal!60] (noise) [below=1mm of conv] {Noise Injection};
    \node [sty2,fill=teal!45] (norm) [below=1mm of noise] {Normalization};
    \node [sty2,fill=teal!30] (relu) [below=1mm of norm] {LeakyReLU};

    \coordinate[above=2mm of conv] (in);
    \coordinate[below=3.5mm of relu] (out);

    % \node [draw=black!50, fit={(conv) (noise) (norm) (relu)}] (block) {};
    % \node[above right=0cm and 0.0cm of block.north, font=\tiny] {Conv Block};
        
    \path[-]
        (in) edge (conv)
        (conv) edge (noise)
        (noise) edge (norm)
        (norm) edge (relu);
    \path[->] (relu) edge (out);

    \coordinate [left=7mm of norm.west] (condIN);
    \draw[->] (condIN) -- (norm.west) node [left, align=center] {sound\\feats};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[-,dashed,draw=black!50]
        (conv1.north west) -- (conv.north east)
        (conv1.south west) -- (relu.south east);

\end{tikzpicture}

==> diagrams/motion_from_noise.tex <==
\tikzstyle{sty_gen}=[fill=\gencolor, minimum size=2em, yshift=-1.1em, rotate=90, trapezium, trapezium stretches body]
\begin{tikzpicture}[node distance=1.2cm,auto,>=latex']
    \node [fill=\rnncolor, minimum size=2em] (rnn) {\bottominset{$R$}{\Huge$\circlearrowright$}{5pt}{}};
    \node (source) [left=0.5cm of rnn, coordinate] {};
    \node (sum) [circle, draw=black, fill=white, minimum size=0cm, inner sep=-1pt, right of=rnn] {$+$};
    \node (sound) [above of=sum, node distance=0.8cm, coordinate] {};
    \node [sty_gen] (G) [right=0.7cm of sum] {\rotatebox{-90}{$G$}};
    \node [coordinate] (end) [right of=G, node distance=0.8cm]{};
    
    \path[->] (source) [midway, below] edge node {$e_t$} (rnn);
    \path[->] (rnn) [midway, below] edge node {$m_t$} (sum);
    \path[->] (sound) [midway, left] edge node {$f_t$} (sum);
    \path[->] (sum) edge node {} (G);
    \draw[->] (G) edge node {$\tilde{v}_t$} (end) ;
\end{tikzpicture}

==> diagrams/motion_from_sound.tex <==
\tikzstyle{sty_gen}=[fill=\gencolor, minimum size=2em, yshift=-0.0em, rotate=90, trapezium, trapezium stretches body]
\begin{tikzpicture}[node distance=1.5cm,auto,>=latex']
    \node [fill=\rnncolor, minimum size=2em] (rnn) {\bottominset{$R$}{\Huge$\circlearrowright$}{5pt}{}};
    \node (sum) [circle, draw=black, fill=white, minimum size=0cm, inner sep=-1pt, left=0.4 of rnn] {$+$};
    \node (source) [left=0.6cm of sum, coordinate] {};
    \node (sound) [above of=sum, node distance=0.8cm, coordinate] {};
    \node [sty_gen] (G) [below of=rnn] {\rotatebox{-90}{$G$}};
    \node [coordinate] (end) [right of=G, node distance=0.8cm]{};
    
    \path[->] (source) [midway, below] edge node {$e_t$} (sum);
    \path[->] (sound) edge node {$f_t$} (sum);
    \path[->] (sum) edge node {} (rnn);
    \path[->] (rnn.east) edge node {$m_t$} (G.north);
    \draw[->] (G) edge node {$\tilde{v}_t$} (end) ;
\end{tikzpicture}

==> diagrams/sound_routing.tex <==
\tikzstyle{stygen}=[fill=\gencolor, minimum size=2em, yshift=-1.1em, rotate=90, trapezium, trapezium stretches body]
\tikzstyle{stysum}=[circle, draw=black, fill=white, minimum size=0cm, inner sep=-1pt]
\begin{tikzpicture}[auto,>=latex']
    \node [fill=\rnncolor, minimum size=2em] (rnn) {\bottominset{$R$}{\Huge$\circlearrowright$}{5pt}{}};
    
    \node [stysum, left=3mm of rnn] (sum1) {$+$};
    \coordinate [above=5mm of sum1] (sound1);
    \coordinate [left=5mm of sum1] (input);
    
    \node (sum2) [stysum, right=6mm of rnn] {$+$};
    \coordinate [above=5mm of sum2] (sound2);
    
    \node [stygen] (gen) [right=7mm of sum2] {\rotatebox{-90}{$G$}};

    \node [coordinate] (sound3) [above of=gen, node distance=9mm] {};
    \node [coordinate] (end) [right of=gen, node distance=8mm] {};

    \path[-]
        (input) edge node [below] {$e_t$} (sum1);
    \path[->]
        (sound1) edge node [left] {$f_t$} (sum1)
        (sum1) edge (rnn);
        
    \path[-]
        (rnn) edge node [below] {$m_t$} (sum2);
    \path[->]
        (sound2) [left] edge node {$f_t$} (sum2)
        (sum2) edge (gen);

    \path[->]
        (sound3) edge node [left] {$f_t$} (gen)
        (gen) edge node {$\tilde{v}_t$} (end);
    
    
\end{tikzpicture}


% \tikzstyle{stygen}=[fill=\gencolor, minimum size=2em, yshift=-0.0em, rotate=90, trapezium, trapezium stretches body]
% \begin{tikzpicture}[node distance=1.5cm,auto,>=latex']
%     \node [fill=\rnncolor, minimum size=2em] (rnn) {\bottominset{$R$}{\Huge$\circlearrowright$}{5pt}{}};
%     \node (sum) [circle, draw=black, fill=white, minimum size=0cm, inner sep=-1pt, left=0.4 of rnn] {$+$};
%     \node (input) [left=0.6cm of sum, coordinate] {};
%     \node (sound) [above of=sum, node distance=0.8cm, coordinate] {};
%     \node [stygen] (gen) [below of=rnn] {\rotatebox{-90}{$G$}};
%     \node [coordinate] (end) [right of=G, node distance=0.8cm]{};
    
%     \path[->] (input) [midway, below] edge node {$e_t$} (sum);
%     \path[->] (sound) edge node {$f_t$} (sum);
%     \path[->] (sum) edge node {} (rnn);
%     \path[->] (rnn.east) edge node {$m_t$} (G.north);
%     \draw[->] (gen) edge node {$\tilde{v}_t$} (end) ;
% \end{tikzpicture}

==> diagrams/video_prediction.tex <==
\tikzstyle{sty}=[align=center, font=\scriptsize, inner sep=3.0pt]
\tikzstyle{stygru}=[anchor=north, align=center, font=\scriptsize, inner sep=2.5pt, minimum width=16mm, text depth=1.7mm]

\tikzstyle{c1}=[fill={rgb,255:red,245; green, 86; blue, 137}]
\tikzstyle{c2}=[fill={rgb,255:red,252; green, 214; blue, 125}]
\tikzstyle{c3}=[fill={rgb,255:red,35; green, 210; blue, 202}]
\tikzstyle{c4}=[fill={rgb,255:red,23; green, 193; blue, 237}]

\newcommand\ksize{0.17}
\tikzstyle{stykernel}=[minimum width=\ksize cm, minimum height=\ksize cm, inner sep=0pt]
\tikzstyle{k1}=[draw=blue!20,fill={rgb,255:red,7; green,0; blue,77}]
\tikzstyle{k2}=[draw=blue!20,fill=blue!20]

\newcommand{\makekernel}[9]{
    \node [stykernel, #1, below right=-(\ksize*1)+0.05 and (\ksize*1) ] {};
    \node [stykernel, #2, below right=-(\ksize*1)+0.05 and (\ksize*2) ] {};
    \node [stykernel, #3, below right=-(\ksize*1)+0.05 and (\ksize*3) ] {};
    \node [stykernel, #4, below right=(\ksize*0)+0.05 and (\ksize*1) ] {};
    \node [stykernel, #5, below right=(\ksize*0)+0.05 and (\ksize*2) ] {};
    \node [stykernel, #6, below right=(\ksize*0)+0.05 and (\ksize*3) ] {};
    \node [stykernel, #7, below right=(\ksize*1)+0.05 and (\ksize*1) ] {};
    \node [stykernel, #8, below right=(\ksize*1)+0.05 and (\ksize*2) ] {};
    \node [stykernel, #9, below right=(\ksize*1)+0.05 and (\ksize*3) ] {};
}


\tikzstyle{styhad}=[font=\large, circle, draw=black, fill=white, minimum size=2.0mm, inner sep=-1pt]

\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[font=\footnotesize, auto, >=latex']

    % \node [sty,c1] (conv) {Conv. Layer};
    \coordinate (IN) at (0,0);
    \coordinate[right=5mm of IN] (split1);
    
    \node [stygru,c2] (gru3) [right=2mm of split1] {ConvGRU\\\vspace{-1mm}\\$\qquad\quad V^c$};
    \node [stygru,c2] (gru2) [below=1.1mm of gru3] {DirConvGRU\\\vspace{-1mm}\\$\qquad\quad V^{v+}$};
    \node [stygru,c2] (gru1) [below=1.8mm of gru2] {DirConvGRU\\\vspace{-1mm}\\$\qquad\quad V^{v-}$};
    \node [stygru,c2] (gru4) [above=1.1mm of gru3] {DirConvGRU\\\vspace{-1mm}\\$\qquad\quad V^{h-}$};
    \node [stygru,c2] (gru5) [above=1.8mm of gru4] {DirConvGRU\\\vspace{-1mm}\\$\qquad\quad V^{h+}$};
    \node [sty] (x1) [below=0.5mm of gru1] {};

    \begin{scope}[shift={($(gru1.west)$)}]
        \makekernel{k2}{k2}{k2}{k2}{k1}{k2}{k1}{k1}{k1}
    \end{scope}
    \begin{scope}[shift={($(gru2.west)$)}]
        \makekernel{k1}{k1}{k1}{k2}{k1}{k2}{k2}{k2}{k2}
    \end{scope}
    \begin{scope}[shift={($(gru3.west)$)}]
        \makekernel{k1}{k1}{k1}{k1}{k1}{k1}{k1}{k1}{k1}
    \end{scope}
    \begin{scope}[shift={($(gru4.west)$)}]
        \makekernel{k2}{k2}{k1}{k2}{k1}{k1}{k2}{k2}{k1}
    \end{scope}
    \begin{scope}[shift={($(gru5.west)$)}]
        \makekernel{k1}{k2}{k2}{k1}{k1}{k2}{k1}{k2}{k2}
    \end{scope}
        
    \draw[to-to] (gru1) -- (gru2);
    \draw[to-to] (gru4) -- (gru5);

    \coordinate[right=5mm of gru1] (c1out);
    \coordinate[right=5mm of gru2] (c2out);
    \coordinate[right=5mm of gru3] (c3out);
    \coordinate[right=5mm of gru4] (c4out);
    \coordinate[right=5mm of gru5] (c5out);

    \node [stycat, right=8mm of gru3] (concat) {$\mdoubleplus$};
                
    \draw[-]
        (IN) -- (split1) node[midway] {$x_t$}
        (split1) |- (gru1.west)
        (split1) |- (gru2.west)
        (split1) -- (gru3.west)
        (split1) |- (gru4.west)
        (split1) |- (gru5.west)
        (split1) |- (x1.west);

    \path[-]
        (gru1.east) edge (c1out) node[below right] {$x_t^{v-}$}
        (gru2.east) edge (c2out) node[below right] {$x_t^{v+}$}
        (gru3.east) edge (c3out) node[above right] {$x_t^c$}
        (gru4.east) edge (c4out) node[above right] {$x_t^{h-}$}
        (gru5.east) edge (c5out) node[above right] {$x_t^{h+}$};
    \path[->]
        (c1out) edge (concat.280)
        (c2out) edge (concat.205)
        (c3out) edge (concat.180)
        (c4out) edge (concat.155)
        (c5out) edge (concat.90);      

    \coordinate[right=5mm of concat] (split2);
    
    \node [sty,c3] (wb) [above right=12mm and 1.5mm of split2] {Weighted Blending\\\tiny Conv $1\!\!\times\!\!1, 5P\!\!\rightarrow\!\!C$};
    
    \node [sty,c4] (mask) [below right=12mm and 1.5mm of split2, minimum width=21mm] {Attention Mask\\\tiny Conv $1\!\!\times\!\!1, 5P\!\!\rightarrow\!\!1$};
    
    \draw[-] (concat) -- (split2) node[above, pos=0.4] {$X_t$};
    \draw[-] (split2) |- (wb.west);
    \draw[-] (split2) |- (mask.west);

    \node [stysum, right=30mm of concat] (sum) {$+$};
    
    \coordinate[above=3.9mm of mask.north] (maskout);
    \node [styhad] (masking1) [below=6mm of sum] {$\cdot$};
    \node [styhad] (masking2) [above=6mm of sum] {$\cdot$};
    \node [sty, fill=none, draw=black, inner sep=2pt] (inv) [above=6.5mm of maskout] {$1-a$};

    \path[-] (mask.north) edge (maskout) node[above left] {$a_t$};
    \draw[-] (x1.west) -| (masking1) node[left, pos=0.49, label=$x_t$] {};
    \draw[->] (maskout) -- (masking1);
    
    \draw[-] (wb) -| (masking2) node[above, pos=0.4] {$x'_t$};
    \draw[-] (maskout) -- (inv);
    \draw[->] (inv) |- (masking2);

    \draw[->] (masking1.north) -- (sum); %($(OUT)-(0,0.2)$);
    \draw[->] (masking2.south) -| (sum); %($(OUT)+(0,0.2)$);

    \coordinate [right=4mm of sum] (OUT);
    \draw[->] (sum) -- (OUT) node [above, pos=0.7] {$x_t''$};
    
\end{tikzpicture}
\end{adjustbox}

%%%%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL VERSION
\iffalse

\newcommand{\makekernel}[9]{
    \node [stykernel, #1, below right=-(\ksize*1) and (\ksize*1) ] {};
    \node [stykernel, #2, below right=-(\ksize*1) and (\ksize*2) ] {};
    \node [stykernel, #3, below right=-(\ksize*1) and (\ksize*3) ] {};
    \node [stykernel, #4, below right=(\ksize*0) and (\ksize*1) ] {};
    \node [stykernel, #5, below right=(\ksize*0) and (\ksize*2) ] {};
    \node [stykernel, #6, below right=(\ksize*0) and (\ksize*3) ] {};
    \node [stykernel, #7, below right=(\ksize*1) and (\ksize*1) ] {};
    \node [stykernel, #8, below right=(\ksize*1) and (\ksize*2) ] {};
    \node [stykernel, #9, below right=(\ksize*1) and (\ksize*3) ] {};
}

\tikzstyle{stycat}=[circle, draw=black, fill=white, minimum size=0cm, inner sep=-1pt]
\tikzstyle{styhad}=[font=\normalsize, circle, draw=black, fill=white, minimum size=2mm, inner sep=-1pt]

\begin{tikzpicture}[auto, >=latex']

    % \node [sty,c1] (conv) {Conv. Layer};
    \coordinate(IN);
    \coordinate[below=4mm of IN] (split1);
    
    \node [stygru,c2] (gru3) [below=2mm of split1] {ConvGRU\\\\$\qquad\qquad V^c$\\};
    \node [stygru,c2] (gru2) [left=2mm of gru3] {DirConvGRU\\\\$\qquad\qquad V^{v-}$\\};
    \node [stygru,c2] (gru1) [left=3mm of gru2] {DirConvGRU\\\\$\qquad\qquad V^{v+}$\\};
    \node [stygru,c2] (gru4) [right=2mm of gru3] {DirConvGRU\\\\$\qquad\qquad V^{h+}$\\};
    \node [stygru,c2] (gru5) [right=3mm of gru4] {DirConvGRU\\\\$\qquad\qquad V^{h-}$\\};
    \node [sty] (x1) [right=0.5mm of gru5] {};

    \begin{scope}[shift={($(gru1.west)$)}]
        \makekernel{k1}{k1}{k1}{k2}{k1}{k2}{k2}{k2}{k2}
    \end{scope}
    \begin{scope}[shift={($(gru2.west)$)}]
        \makekernel{k2}{k2}{k2}{k2}{k1}{k2}{k1}{k1}{k1}
    \end{scope}
    \begin{scope}[shift={($(gru3.west)$)}]
        \makekernel{k1}{k1}{k1}{k1}{k1}{k1}{k1}{k1}{k1}
    \end{scope}
    \begin{scope}[shift={($(gru4.west)$)}]
        \makekernel{k1}{k2}{k2}{k1}{k1}{k2}{k1}{k2}{k2}
    \end{scope}
    \begin{scope}[shift={($(gru5.west)$)}]
        \makekernel{k2}{k2}{k1}{k2}{k1}{k1}{k2}{k2}{k1}
    \end{scope}
        
    \draw[<->] (gru1.east) -- (gru2.west);
    \draw[<->] (gru4.east) -- (gru5.west);

    \coordinate[below=4mm of gru1] (c1out);
    \coordinate[below=4mm of gru2] (c2out);
    \coordinate[below=4mm of gru3] (c3out);
    \coordinate[below=4mm of gru4] (c4out);
    \coordinate[below=4mm of gru5] (c5out);

    \node [stycat, below=7mm of gru3] (sum) {$+$};
                
    \draw[-]
        (IN) -- (split1) node[midway] {$x_t$}
        (split1) -| (gru1)
        (split1) -| (gru2)
        (split1) -- (gru3)
        (split1) -| (gru4)
        (split1) -| (gru5)
        (split1) -| (x1);

    \path[-]
        (gru1.south) edge (c1out) node[below left] {$x_t^{v+}$}
        (gru2.south) edge (c2out) node[below left] {$x_t^{v-}$}
        (gru3.south) edge (c3out) node[below left] {$x_t^c$}
        (gru4.south) edge (c4out) node[below right] {$x_t^{h+}$}
        (gru5.south) edge (c5out) node[below right] {$x_t^{h-}$};
    \path[->]
        (c1out) edge (sum.180)
        (c2out) edge (sum.125)
        (c3out) edge (sum.90)
        (c4out) edge (sum.55)
        (c5out) edge (sum.0);      

    \coordinate[below=4mm of sum] (split2);
    
    \node [sty,c3] (wb) [below left=2mm and 4mm of split2] {Weighted Blending\\ \tiny Conv $1\!\!\times\!\!1, 5P^l\!\!\rightarrow\!\!C^l$};
    \node [sty,c4] (mask) [below right=2mm and 4mm of split2] {Attention Mask\\ \tiny Conv $1\!\!\times\!\!1, 5P^l\!\!\rightarrow\!\!1$};
    
    \path[-] (sum) edge (split2) node[below right] {$X_t$};
    \draw[-] (split2) -| (wb);
    \draw[-] (split2) -| (mask);
        
    \coordinate[below=5mm of mask.south] (maskout);
    \node [styhad] (masking1) [right=5mm of maskout] {$\cdot$};
    \node [styhad] (masking2) [below=3.5mm of wb.south] {$\cdot$};
    \node [sty, fill=none, draw=black, inner sep=2pt] (inv) [left=10mm of maskout] {$1-a$};

    \path[-] (mask.south) edge (maskout) node[below left] {$a_t$};
    \draw[->] (x1.north) |- (masking1);
    \draw[->] (maskout) -- (masking1);
    
    \draw[->] (wb) -- (masking2) node[left, pos=0.6] {$x'_t$};
    \draw[->] (maskout) -- (inv);
    \draw[->] (inv) -- (masking2);

    \node [sty, fill=none, inner sep=2pt] (OUT) [below=23mm of sum] {$x''_t$};
    \draw[->] (masking2) |- (OUT);
    \draw[->] (masking1) |- (OUT);
     
\end{tikzpicture}

\fi

==> figures/building_blocks.tex <==
    \begin{subfigure}[b]{0.59\linewidth}
        \centering
        \input{diagrams/layer}
        \subcaption{Main convolutional layer.}
        \label{fig:layer}
        % \begin{subfigure}{0.36\linewidth}
        % \centering
        % \input{diagrams/conv_block}
        % \subcaption{Convolutional Block.}
        % \label{fig:blocks}
        % \end{subfigure}
        % \begin{subfigure}{0.64\linewidth}
        % \centering
        % % \hspace*{0.3cm}
        % \input{diagrams/conv_layer}
        % \subcaption{Convolutional Layer.}
        % \label{fig:layers}
        % \end{subfigure}
    \end{subfigure}
    \begin{subfigure}[b]{0.39\linewidth}    
        % \vspace{1.0cm}
        % \begin{subfigure}{0.98\linewidth}
        % \centering
        % \input{diagrams/gen_layers}
        % \subcaption{Generative skips.}
        % \label{fig:skips_gen}
        % \end{subfigure}
        % \vspace{2.0cm}
        % \begin{subfigure}{0.98\linewidth}
        \centering
        \input{diagrams/disc_layers}
        \subcaption{Discriminative skips.}
        \label{fig:skips_disc}
        % \end{subfigure}
    \end{subfigure}

==> figures/synth_seq_results.tex <==
    % \includegraphics[width=0.19\linewidth]{}
    % \framebox(0.13\textwidth,0.13\textwidth){}
    \includegraphics[height=0.15\linewidth, width=0.07\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-spec.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-0104.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-0105.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-0106.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-0107.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-0108.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/seyeon_jung-JSBach_cello_suite_No6_10s_0090000-0109.png}
    \\
    \includegraphics[height=0.15\linewidth, width=0.07\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-spec.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-0109.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-0110.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-0111.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-0112.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-0113.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Once_I_Saw_CUT_Excerpt_0070000-0114.png}
    \\
    \includegraphics[height=0.15\linewidth, width=0.07\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-spec.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-0080.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-0081.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-0082.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-0083.png}    
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-0084.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/Istanbul_Agop_16_Xist_Ion_Crash_Cymbal-Brilliant-cut_last_end_0090000-0085.png}    
    \\
    \includegraphics[height=0.15\linewidth, width=0.07\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-spec.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-0036.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-0037.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-0038.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-0039.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-0040.png}
    \includegraphics[width=0.15\linewidth]{assets/fullmodel-samples256/MEAD_M31_right_60_Excerpt_0070000-0041.png}
